Radiative bound-state formation in unbroken perturbative non-Abelian theories and implications for dark matter

We compute the cross-sections for the radiative capture of non-relativistic particles into bound states, in unbroken perturbative non-Abelian theories. We find that the formation of bound states via emission of a gauge boson can be significant for a variety of dark matter models that feature non-Abelian long-range interactions, including multi-TeV scale WIMPs, dark matter co-annihilating with coloured partners and hidden-sector models. Our results disagree with previous computations, on the relative sign of the Abelian and non-Abelian contributions. In particular, in the case of capture of a particle-antiparticle pair into its tightest bound state, we find that these contributions add up, rather than partially canceling each other. We apply our results to dark matter co-annihilating with particles transforming in the (anti)fundamental of SU(3)c, as is the case in degenerate stop-neutralino scenarios in the MSSM. We show that the radiative formation and decay of particle-antiparticle bound states can deplete the dark matter density by (40-240)%, for dark matter heavier than 500 GeV. This implies a larger mass difference between the co-annihilating particles, and allows for the dark matter to be as heavy as 3.3 TeV.

==> Figures/DiagramsNRQCD_Dipole.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1.8]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2,0)}]
\draw[->] (-0.25,-0.25) -- ( 0.25,-0.25);
\draw[->] (-0.9,  1.25) -- (-0.4,  1.25);
\draw[->] ( 0.4,  1.25) -- ( 0.9,  1.25);
\draw[->] ( 0.2,  1.1)  -- ( 0.2,  1.4);
\node at ( 0  ,-0.5)  {${q_2}$};
\node at (-0.7, 1.5)  {${q_1}$};
\node at ( 0.7, 1.5)  {${p_1}$};
\node at ( 0.25, 1.5) {${P_g}$};
%\node at ( 0.0, 0.80) {$a, k$};

%%%%%%%% Fermions
\node at (-1.25, 1) {$i$};
\draw[fermion]    (-1,1) -- ( 0,1);
\draw[fermion]    ( 0,1) -- ( 1,1);
\node at ( 1.25, 1) {$i'$};
%%%%%
\node at (-1.25, 0) {$j$};
\draw[anti]  ( -1,0) -- (1,0);
\node at ( 1.25, 0) {$j'$};
%%%%%%%% Gluon vertices
\filldraw (-0.05, 0.95) rectangle (0.05,1.05);
\draw[gluon] (0,1.5) -- (0,1);
\node at 	 (0,1.75) {$A^{ak}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
\draw[->] (-0.25, 1.25) -- ( 0.25, 1.25);
\draw[->] (-0.9, -0.25) -- (-0.4, -0.25);
\draw[->] ( 0.4, -0.25) -- ( 0.9, -0.25);
\draw[->] ( 0.2, -0.1)  -- ( 0.2, -0.4);
\node at ( 0  , 1.5)  {${q_1}$};
\node at (-0.7,-0.5)  {${q_2}$};
\node at ( 0.7, -0.5)  {${p_2}$};
\node at ( 0.25,-0.55) {${P_g}$};
%\node at ( 0.0, 0.80) {$a, k$};

%%%%%%%% Fermions
\node at (-1.25, 1) {$i$};
\draw[fermion]    (-1,1) -- ( 1,1);
\node at ( 1.25, 1) {$i'$};
%%%%%
\node at (-1.25, 0) {$j$};
\draw[anti]       ( -1,0) -- (0,0);
\draw[anti]       ( 0,0) -- ( 1,0);
\node at ( 1.25, 0) {$j'$};
%%%%%%%% Gluon vertices
\filldraw (-0.05,-0.05) rectangle (0.05,0.05);
\draw[gluon] (0,-0.5) -- (0,0);
\node at 	 (0,-0.75) {$A^{ak}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> Figures/DiagramsNRQCD_NonAbelian.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1.8]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2,1.3)}]
\draw[->] (-0.75,-0.25) -- (-0.25,-0.25);
\draw[->] (-0.75, 1.25) -- (-0.25, 1.25);
\draw[->] ( 0.25,-0.25) -- ( 0.75,-0.25);
\draw[->] ( 0.25, 1.25) -- ( 0.75, 1.25);
\draw[->] ( 0.9,  0.5)  -- ( 1.4,  0.5);
\draw[->] (-0.25, 0.85) -- (-0.25, 0.55);
\draw[->] (-0.25, 0.15) -- (-0.25, 0.45);
\node at (-0.5,-0.5) {${ q_2}$};
\node at (-0.5, 1.5) {$ {q_1}$};
\node at ( 0.7,-0.5) {${ p_2}$};
\node at ( 0.7, 1.5) {${ p_1}$};
\node at ( 1.1, 0.65) {${P_g}$};
\node at (-0.6, 0.75) {$q_1-p_1$};
\node at (-0.6, 0.25) {$q_2-p_2$};
\node at ( 0.0, 1.20) {$b,0$};
\node at ( 0.0,-0.20) {$c,0$};

%%%%%%%% Fermions
\node at (-1.25, 1) {$i$};
\draw[fermion]    (-1,1) -- ( 0,1);
\draw[fermion]    ( 0,1) -- ( 1,1);
\node at ( 1.25, 1) {$i'$};
%%%%%
\node at (-1.25, 0) {$j$};
\draw[anti]       ( -1,0) -- (0,0);
\draw[anti]       ( 0,0) -- ( 1,0);
\node at ( 1.25, 0) {$j'$};
%%%%%%%% Gluon vertices
\filldraw (0.0,0.0) circle (2pt);
\filldraw (0.0,1.0) circle (2pt);
\draw[gluon] (0,0)   -- (0,0.5);
\draw[gluon] (0,1)   -- (0,0.5);
\draw[gluon] (0.8,0.5) -- (0,0.5);
\node at 	 ( 1.75 ,0.5) {$A^{ak}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,1.3)}]
%%%%%%%% Fermions
\node at (-1.25, 1) {$i$};
\draw[fermion]    (-1,1) -- ( 0,1);
\draw[fermion]    ( 0,1) -- ( 1,1);
\node at ( 1.25, 1) {$i'$};
%%%%%
\node at (-1.25, 0) {$j$};
\draw[anti]       ( -1,0) -- (0,0);
\draw[anti]       ( 0,0) -- ( 1,0);
\node at ( 1.25, 0) {$j'$};
%%%%%%%% Gluon vertices
\filldraw (-0.05,-0.05) rectangle (0.05,0.05);
\filldraw (-0.05, 0.95) rectangle (0.05,1.05);
\draw[gluon] (0,0)   -- (0,0.5);
\draw[gluon] (0,1)   -- (0,0.5);
\draw[gluon] (0.8,0.5) -- (0,0.5);
\node at 	 ( 1.1 ,0.5) {$A^{ak}$};
\node at ( 0.0, 1.20) {$b,n$};
\node at ( 0.0,-0.20) {$c,m$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2,-1)}]
%%%%%%%% Fermions
\node at (-1.25, 1) {$i$};
\draw[fermion]    (-1,1) -- ( 0,1);
\draw[fermion]    ( 0,1) -- ( 1,1);
\node at ( 1.25, 1) {$i'$};
%%%%%
\node at (-1.25, 0) {$j$};
\draw[anti]       ( -1,0) -- (0,0);
\draw[anti]       ( 0,0) -- ( 1,0);
\node at ( 1.25, 0) {$j'$};
%%%%%%%% Gluon vertices
\filldraw ( 0,   0) circle (2pt);
\filldraw (-0.05,0.95) rectangle (0.05,1.05);
\draw[gluon] (0,0)   -- (0,0.5);
\draw[gluon] (0,1)   -- (0,0.5);
\draw[gluon] (0.8,0.5) -- (0,0.5);
\node at 	 ( 1.1 ,0.5) {$A^{ak}$};
\node at ( 0.0, 1.20) {$b,n$};
\node at ( 0.0,-0.20) {$c,0$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,-1)}]
%%%%%%%% Fermions
\node at (-1.25, 1) {$i$};
\draw[fermion]    (-1,1) -- ( 0,1);
\draw[fermion]    ( 0,1) -- ( 1,1);
\node at ( 1.25, 1) {$i'$};
%%%%%
\node at (-1.25, 0) {$j$};
\draw[anti]       ( -1,0) -- (0,0);
\draw[anti]       ( 0,0) -- ( 1,0);
\node at ( 1.25, 0) {$j'$};
%%%%%%%% Gluon vertices
\filldraw (-0.05,-0.05) rectangle (0.05,0.05);
\filldraw ( 0.0,  1.0) circle (2pt);
\draw[gluon] (0,0)   -- (0,0.5);
\draw[gluon] (0,1)   -- (0,0.5);
\draw[gluon] (0.8,0.5) -- (0,0.5);
\node at 	 ( 1.1 ,0.5) {$A^{ak}$};
\node at ( 0.0, 1.20) {$b,0$};
\node at ( 0.0,-0.20) {$c,m$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_ANNintoGluons_perturbative.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1.2]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2.5,0)}]
\node at (-1.25, 1) {$X^{}$};
\node at (-1.25, 0) {$X^\dagger$};
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion]    (-1,1) -- (0,1);
\draw[fermion]    ( 0,1) -- (0,0);
\draw[fermionbar] (-1,0) -- (0,0);
%%%%%%%% Emitted radiation
\draw[gluon] (0,0) -- (1,0);
\draw[gluon] (0,1) -- (1,1);
\node at (1.2,1) {$g$};
\node at (1.2,0) {$g$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
\node at (-0.25, 1) {$X^{}$};
\node at (-0.25, 0) {$X^\dagger$};
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion]    ( 0,1) -- (0.5,0.5);
\draw[fermionbar] ( 0,0) -- (0.5,0.5);
%%%%%%%% Emitted radiation
\draw[gluon] (0.5,0.5) -- (1,0);
\draw[gluon] (0.5,0.5) -- (1,1);
\node at (1.2,1) {$g$};
\node at (1.2,0) {$g$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.5,0)}]
\node at (-0.25, 1) {$X^{}$};
\node at (-0.25, 0) {$X^\dagger$};
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion]    ( 0,1) -- (0.5,0.5);
\draw[fermionbar] ( 0,0) -- (0.5,0.5);
%%%%%%%% Emitted radiation
\draw[gluon] (0.5,0.5) -- (1,0.5);
\draw[gluon] (1,0.5)   -- (1.5,0);
\draw[gluon] (1,0.5)   -- (1.5,1);
\node at (1.7,1) {$g$};
\node at (1.7,0) {$g$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_ANNwithGE.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1.2]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.9,0)}]
\node at (-2.25, 1) {$X^{}$};
\node at (-2.25, 0) {$X^\dagger$};
%%%%%%%% Ladder
\draw[gluon]    (-1.6,0) -- (-1.6,1);
\node at (-1.1,0.5) {$\cdots$};
\draw[gluon]    (-0.55,0) -- (-0.55,1);
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion]    (-2,1) -- (  0,1);
\draw[fermion]    ( 0,1) -- (0.5,0.5);
\draw[fermionbar] ( 0,0) -- (0.5,0.5);
\draw[fermionbar] (-2,0) -- (  0,0);
\filldraw (0.5,0.5) circle (5pt);
%%%%%%%% Emitted radiation
\draw[fermionnoarrow] (0.5,0.5) -- (1,0);
\draw[fermionnoarrow] (0.5,0.5) -- (1,1);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_BSF_RadiativeVertices.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1.6]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node at (-4.7,0.5) {$[{\cal C}^\nu]_{ii',jj'}^{a} = $};
\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2.15,0)}]
\node at (-1.7, 1) {$i$};
\node at (-1.7, 0) {$j$};
%%%%%%%% Incoming Fermions (Scalars)
\node at 	(-1, 1.3) {$\eta_1 K+q$};
%\draw[->]	(-1,1.3) -- (-0.5,1.3);
\draw[fermion]    (-1.5,1) -- (0,1);
\draw[fermion] (-1.5,0) -- (0,0);
%\draw[->]	(-1,-0.3) -- (-0.5,-0.3);
\node at 	(-1,-0.3) {$\eta_2 K-q$};
%%%%%%%% Emitted radiation
\draw[gluon] (0,0)   -- (0,0.5);
\draw[gluon] (0,1)   -- (0,0.5);
\draw[gluon] (0.8,0.5) -- (0,0.5);
\node at 	 ( 1.1 ,0.45) {$a, \nu$};
\node at 	 (-0.35,0.75) {$b, \rho$};
\node at 	 (-0.35,0.25) {$c, \mu$};
\draw[->]	(0.3,0.7) -- (0.7,0.7);
\node at 	(0.85,0.7) {$P_g$};
%%%%%%%% Bound-State Fermions
\node at 	(1, 1.3) {$\eta_1 P+p$};
%\draw[->]	(0.5,1.3) -- (1,1.3);
\draw[fermion]    (0,1) -- (1.5,1);
\draw[fermion] (0,0) -- (1.5,0);
%\draw[->]	(0.5,-0.3) -- (1,-0.3);
\node at 	(1,-0.3) {$\eta_2 P-p$};
\node at (1.7, 1) {$i'$};
\node at (1.7, 0) {$j'$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0, 0.5) {$+$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.4,0)}]
\begin{scope}[shift={(-1.2,0)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion] (-0.8,1) -- (0,1);
\draw[fermion] (-0.8,0) -- (0.8,0);
%%%%%%%% Emitted radiation
\draw[gluon] (0,1) -- (0,1.7);
%%%%%%%% Bound-State Fermions
\draw[fermion] (0,1) -- (0.8,1);
%\draw[fermion] (0,0) -- (0.8,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0, 0.5) {$+$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(1.2,0)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion] (-0.8,1) -- (0.8,1);
\draw[fermion] (-0.8,0) -- (0,0);
%%%%%%%% Emitted radiation
\draw[gluon] (0,-0.7) -- (0,0);
%%%%%%%% Bound-State Fermions
%\draw[fermion] (0,1) -- (0.8,1);
\draw[fermion] (0,0) -- (0.8,0);
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> Figures/FeynmanDiagrams_BSF_gluons_Amplitude.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1.2]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
\node at (-2.75, 1) {$X_1$};
\node at (-2.75, 0) {$X_2$};
%%%%%%%% Ladder
\draw[gluon]    (-2.2,0) -- (-2.2,1);
\node at (-1.6,0.5) {$\cdots$};
\draw[gluon]    (-1,0) -- (-1,1);
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion] (-2.5,1) -- (-0.5,1);
\draw[fermion] (-0.5,1) -- (-0.05,0.55);
\draw[fermion] (-0.5,0) -- (-0.05,0.45);
\draw[fermion] (-2.5,0) -- (-0.5,0);
%%%%%%%% Outgoing Ladder
\draw[gluon]    (2.2,0) -- (2.2,1);
\node at (1.6,0.5) {$\cdots$};
\draw[gluon]    (1,0) -- (1,1);
%%%%%%%% Outgoing Fermions (Scalars)
\draw[fermionbar] (2.5,1) -- (0.5,1);
\draw[fermionbar] (0.5,1) -- (0.1,0.6);
\draw[fermionbar] (0.5,0) -- (0.1,0.4);
\draw[fermionbar] (2.5,0) -- (0.5,0);
\draw[line width=0.7pt,gray] (1.6,0.5) ellipse (1cm and 0.9cm);
\node at (2.85,0.5) {${\cal B}$};
%%%%%%%%
\draw[gluon] (0,1.5) -- (0,0.75);
\node at (0,1.7) {$g$};
\filldraw[lightgray]  (0,0.5) circle (7pt);
\node at (0,0.5) {${\cal C}^\nu$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}


==> Figures/FeynmanRulesNRQCD.tex <==
\begin{tikzpicture}[line width=1.1pt, scale=1.1]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,0)}]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-5,2)}]
\node at (-1.3, 0) {$j$};
%%%%%%%% Incoming Fermions (Scalars)
% \draw[fermiongray] (-1,-0.05) -- (0,-0.05);
% \draw[fermiongray] ( 0,-0.05) -- (1,-0.05);
\draw[fermion] (-1,0) -- (0,0);
\draw[fermion] ( 0,0) -- (1,0);
\node at (0,-0.5) {$\psi$};
\node at (1.3,0) {$i$};
%%%%%%%% Emitted radiation
\filldraw (0.0,0.0) circle (3.0pt);
\draw[gluon]    ( 0,1) -- (0,0);
\node at (0,1.2) {$A^{a0}$};
%%%%%%%% Feynmann rule
\node at (0,-1.3) {$-ig_s T_{ij}^a$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-5,-2)}]
%%%%%%%% Incoming Fermions (Scalars)
\draw[fermion] (-1,0) -- (0,0);
\draw[fermion] (0,0) -- (1,0);
\node at ( 0,-0.75) {$\psi$};
\node at (-1.25, 0) {$j$};
\node at ( 1.2,  0) {$i$};
%%%%%%%% Emitted radiation
\filldraw (-0.1,-0.1) rectangle (0.1,0.1);
\draw[gluon]    ( 0,1) -- (0,0);
\node at (0,1.2) {$\vec{A}^{a}$};
%%%%%%%% Feynmann rule
\draw[->] (-0.75,-0.25) -- (-0.25,-0.25);
\draw[->] ( 0.25,-0.25) -- ( 0.75,-0.25);
\node at (-0.5,-0.5) {$p_1$};
\node at ( 0.5,-0.5) {$p_2$};
\node at (0,-1.5) {$\dfrac{i g_s}{2 m_Q}(p_1 + p_2)^k \, T^a_{ij}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,2)}]
\node at (  0,1.2) {$\vec{A}^{ak}$};
\node at ( 1.35,0)   {$A^{b 0}$};
\node at (-1.35,0)   {$A^{c 0}$};
%%%%%%%%%
\draw[gluon] ( 1,0) -- (0,0);
\draw[gluon] ( 0,1) -- (0,0);
\draw[gluon] (-1,0) -- (0,0);
%%%%%%%%%
\draw[->] (-0.75,-0.25) -- (-0.25,-0.25);
\node at (-0.5,-0.5) {$r$};
\draw[<-] (0.25,-0.25) -- (0.75,-0.25);
\node at (0.5,-0.5) {$s$};
\draw[<-] (0.25,0.25) -- (0.25,0.75);
\node at (0.5,0.5) {$k$};
\node at (0,-1.3) {$ g_s f^{abc} (s-r)^k$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-2)}]
\node at (  0,1.2) {$\vec{A}^{ak}$};
\node at ( 1.35,0)   {$\vec{A}^{bm}$};
\node at (-1.35,0)   {$A^{c 0}$};
%%%%%%%%%
\draw[gluon] ( 1,0) -- (0,0);
\draw[gluon] ( 0,1) -- (0,0);
\draw[gluon] (-1,0) -- (0,0);
%%%%%%%%%
\draw[->] (-0.75,-0.25) -- (-0.25,-0.25);
\node at (-0.5,-0.5) {$r$};
\draw[<-] (0.25,-0.25) -- (0.75,-0.25);
\node at (0.5,-0.5) {$s$};
\draw[<-] (0.25,0.25) -- (0.25,0.75);
\node at (0.5,0.5) {$k$};
\node at (0,-1.3) {$g_s f^{abc} (k-s)_0 \delta_{km}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-6)}]
\node at (  0,1.2) {$\vec{A}^{ak}$};
\node at ( 1.35,0)   {$\vec{A}^{bm}$};
\node at (-1.35,0)   {$\vec{A}^{cn}$};
%%%%%%%%%
\draw[gluon] ( 1,0) -- (0,0);
\draw[gluon] ( 0,1) -- (0,0);
\draw[gluon] (-1,0) -- (0,0);
%%%%%%%%%
\draw[->] (-0.75,-0.25) -- (-0.25,-0.25);
\node at (-0.5,-0.5) {$r$};
\draw[<-] (0.25,-0.25) -- (0.75,-0.25);
\node at (0.5,-0.5) {$s$};
\draw[<-] (0.25,0.25) -- (0.25,0.75);
\node at (0.5,0.5) {$k$};
\node at (0,-1.3) {$- g_s f^{abc} [(k-s)^n \delta_{km} + (s-r)^k  \delta_{mn} + (r-k)^m  \delta_{nk}]$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,2)}]
\node at (  0,0.5) {${A}^{a0}$};
\node at (  -1.25,0) {$a$};
\node at (  1.25,0) {$b$};
%%%%%%%%%
\draw[gluon] ( -1,0) -- (1,0);
\node at (0,-1.3) {$\frac{-i\delta_{ab}}{p^2 + i \epsilon}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(5,-2)}]
\node at (  0,0.5) {$\vec{A}$};
\node at (  -1.5,0) {$a,m$};
\node at (  1.5,0) {$b,k$};
%%%%%%%%%
\draw[gluon] ( -1,0) -- (1,0);
\node at (0,-1.3) {$\frac{i\delta_{ab}~\delta_{mk}}{p^2 + i \epsilon}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{scope}[shift={(4,-2)}]
% %%%%%%%% Incoming Fermions (Scalars)
% \draw[anti] (-1,0) -- (0,0);
% \draw[anti] ( 0,0) -- (1,0);
% \node at ( 0,-0.75) {$\chi$};
% \node at (-1.25, 0) {$j$};
% \node at ( 1.2,  0) {$i$};
% %%%%%%%% Emitted radiation
% \filldraw (-0.1,-0.1) rectangle (0.1,0.1);
% \draw[gluon]    ( 0,1) -- (0,0);
% \node at (0,1.2) {$A^{ak}$};
% %%%%%%%% Feynmann rule
% \draw[->] (-0.75,-0.25) -- (-0.25,-0.25);
% \draw[->] ( 0.25,-0.25) -- ( 0.75,-0.25);
% \node at (-0.5,-0.5) {$p_1$};
% \node at ( 0.5,-0.5) {$p_2$};
% \node at (0,-1.5) {$\dfrac{i g_s}{2 m_Q}(p_1 + p_2)^k \, T^a_{ij}$};
% \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

